Where is the Goldmine? Finding Promising Business Locations through Facebook Data Analytics

If you were to open your own cafe, would you not want to effortlessly identify the most suitable location to set up your shop? Choosing an optimal physical location is a critical decision for numerous businesses, as many factors contribute to the final choice of the location. In this paper, we seek to address the issue by investigating the use of publicly available Facebook Pages data---which include user check-ins, types of business, and business locations---to evaluate a user-selected physical location with respect to a type of business. Using a dataset of 20,877 food businesses in Singapore, we conduct analysis of several key factors including business categories, locations, and neighboring businesses. From these factors, we extract a set of relevant features and develop a robust predictive model to estimate the popularity of a business location. Our experiments have shown that the popularity of neighboring business contributes the key features to perform accurate prediction. We finally illustrate the practical usage of our proposed approach via an interactive web application system.

==> feature_vector_diagram.tex <==
\pgfdeclarelayer{bg} 
\pgfsetlayers{bg,main}

% https://devimages.apple.com.edgekey.net/watch/human-interface-guidelines/specifications/images/design-fundamentals-color-palette.png
%\definecolor{color1}{HTML}{D6CEE1}
%\definecolor{color2}{HTML}{A0C3E7}
%\definecolor{color3}{HTML}{CEDBAD}
%\definecolor{color4}{HTML}{FBCBA4}
%\definecolor{color5}{HTML}{EBC6C5}
%\definecolor{color6}{HTML}{CFC8A9}
\definecolor{color1}{RGB}{172,203,232}
\definecolor{color2}{RGB}{146,149,202}
\definecolor{color3}{RGB}{158,206,180}
\definecolor{color4}{RGB}{255,214,2}
\definecolor{color5}{RGB}{242,198,197}
\definecolor{color6}{RGB}{255,202,165}

\definecolor{grey}{HTML}{F5F5F5}
\definecolor{grey2}{HTML}{505050}

\tikzstyle{macro_node}=[rectangle, draw=none, text centered, inner sep=2pt, text width=15pt, minimum height=20pt]
\tikzstyle{micro_node_cat}=[rectangle, draw=black, inner sep=2pt, text width=80pt, minimum height=57pt]
\tikzstyle{micro_node_hs}=[rectangle, draw=black, inner sep=2pt, text width=128pt, minimum height=28pt]
\tikzstyle{background}=[fill=grey,draw=grey2]

\tikzstyle{change_view_line}=[-,black, opacity=0.7, line width=1pt]

\adjustbox{max width=\columnwidth}{
\begin{tikzpicture}[font=\sffamily\sansmath]
	\node (chunk1-A) [macro_node, fill=color1, anchor=north] at (2.5,0) {C1};
	\node (chunk2-A) [macro_node, fill=color2, below=0pt of chunk1-A] {C2};
	\node (chunk3-A) [macro_node, fill=color3, below=0pt of chunk2-A] {C3};
	\node (chunk4-A) [macro_node, fill=color4, below=0pt of chunk3-A] {C4};
	\node (chunk5-A) [macro_node, fill=color5, below=0pt of chunk4-A] {C5};
	\node (chunk6-A) [macro_node, fill=color6, below=0pt of chunk5-A] {C6};
	\node (chunks-A-border) [draw=black, line width=2pt, inner sep=0pt, fit=(chunk1-A) (chunk2-A) (chunk3-A) (chunk4-A) (chunk5-A) (chunk6-A)] {};
	\draw [-,black] (chunk1-A.south west) -- (chunk1-A.south east);
	\draw [-,black] (chunk2-A.south west) -- (chunk2-A.south east);
	\draw [-,black] (chunk3-A.south west) -- (chunk3-A.south east);
	\draw [-,black] (chunk4-A.south west) -- (chunk4-A.south east);
	\draw [-,black] (chunk5-A.south west) -- (chunk5-A.south east);
	
	\node (chunk1-B) [micro_node_cat, fill=color1, anchor=north] at (0,0) {
\footnotesize Target's category
\fontsize{6}{7}\selectfont
\begin{adjustwidth}{-0.15cm}{}
\begin{tabular}{p{2.2cm} }
\\
{[}v{]}{[}asian\,restaurant{]}\\
{[}v{]}{[}bakery{]}\\
{[}v{]}{[}bar{]}\\
{[}v{]}{[}cafe{]}\\
{[}v{]}{[}chinese\,restaurant{]}\\
... 
\end{tabular}
\end{adjustwidth}
	};	
	\node (chunk2-B) [micro_node_cat, fill=color2, below=5pt of chunk1-B] {
\footnotesize Neighbors' category
\fontsize{6}{7}\selectfont
\begin{adjustwidth}{-0.23cm}{}
\begin{tabular}{p{2.2cm} }
\\
{[}v\,\textbf{neighbors}{]}{[}asian\,rest.{]}\\
{[}v\,\textbf{neighbors}{]}{[}bakery{]}\\
{[}v\,\textbf{neighbors}{]}{[}bar{]}\\
{[}v\,\textbf{neighbors}{]}{[}cafe{]}\\
{[}v\,\textbf{neighbors}{]}{[}chinese\,rest.{]}\\
... 
\end{tabular}
\end{adjustwidth}
	};
	\node (cat-related) [draw=none, below=4.3pt of chunk2-B] {\textbf{Category} related};
	
	\draw [change_view_line] ($(chunk1-A.north west) - (0.05,0.05)$) -- ($(chunk1-A.north west) - (0.2,0.05)$) -- ($(chunk1-A.north west) - (0.2,0.35)$);
	\draw [change_view_line] ($(chunk2-A.south west) - (0.05,-0.05)$) -- ($(chunk2-A.south west) - (0.2,-0.05)$) -- ($(chunk2-A.south west) - (0.2,-0.2)$);
	\draw [change_view_line] ($(chunk1-A.south west) - (0.2,-0.2)$) -- ($(chunk1-B.north east) + (0.1,-0.1)$);
	\draw [change_view_line] ($(chunk2-A.north west) - (0.2,0.2)$) -- ($(chunk2-B.south east) + (0.1,0.1)$);
	
	\node (chunk3-B) [micro_node_hs, fill=color3, anchor=north] at (5.7,0) {
\scriptsize Total ``check-ins'' of Food Neighbors
\fontsize{6}{7}\selectfont
\begin{adjustwidth}{-0.15cm}{}
\begin{tabular}{p{5cm}}
{[}\textbf{Total} ``check-ins''{]}{[}\textbf{Food} neighbors{]}{[}\textit{distance}{]},\\
where \textit{distance} $\in$ \{50m, 100m, ..., 1000m\}
\end{tabular}
\end{adjustwidth}
	};
	\node (chunk4-B) [micro_node_hs, fill=color4, below=2pt of chunk3-B] {
\scriptsize Average ``check-ins'' of Food Neighbors
\fontsize{6}{7}\selectfont
\begin{adjustwidth}{-0.15cm}{}
\begin{tabular}{p{5cm}}
{[}\textbf{Average} ``check-ins''{]}{[}\textbf{Food} neighbors{]}{[}\textit{distance}{]},\\
where \textit{distance} $\in$ \{50m, 100m, ..., 1000m\}
\end{tabular}
\end{adjustwidth}
	};
	\node (chunk5-B) [micro_node_hs, fill=color5, below=2pt of chunk4-B] {
\scriptsize Total ``check-ins'' of All Neighbors
\fontsize{6}{7}\selectfont
\begin{adjustwidth}{-0.15cm}{}
\begin{tabular}{p{5cm}}
{[}\textbf{Total} ``check-ins''{]}{[}\textbf{All} neighbors{]}{[}\textit{distance}{]},\\
where \textit{distance} $\in$ \{50m, 100m, ..., 1000m\}
\end{tabular}
\end{adjustwidth}
	};
	\node (chunk6-B) [micro_node_hs, fill=color6, below=2pt of chunk5-B] {
\scriptsize Average ``check-ins'' of All Neighbors
\fontsize{6}{7}\selectfont
\begin{adjustwidth}{-0.15cm}{}
\begin{tabular}{p{5cm}}
{[}\textbf{Average} ``check-ins''{]}{[}\textbf{All} neighbors{]}{[}\textit{distance}{]},\\
where \textit{distance} $\in$ \{50m, 100m, ..., 1000m\}
\end{tabular}
\end{adjustwidth}
	};
	\node (checkins-related) [draw=none, below=3pt of chunk6-B] {\textbf{Hotspots} related};
	
	\draw [change_view_line] ($(chunk3-A.north east) + (0.05,-0.05)$) -- ($(chunk3-A.north east) + (0.2,-0.05)$) -- ($(chunk3-A.north east) + (0.2,-0.5)$);
	\draw [change_view_line] ($(chunk6-A.south east) + (0.05,0.05)$) -- ($(chunk6-A.south east) + (0.2,0.05)$) -- ($(chunk6-A.south east) + (0.2,0.9)$);
	\draw [change_view_line] ($(chunk4-A.south east) + (0.2,0.2)$) -- ($(chunk3-B.north west) - (0.1,0.1)$);
	\draw [change_view_line] ($(chunk5-A.north east) + (0.2,-0.2)$) -- ($(chunk6-B.south west) - (0.1,-0.1)$);
	
	\begin{pgfonlayer}{bg}    % select the background layer
		\filldraw[background] ($(chunk2-A.south west)-(0.15,0)$) -- ($(chunk2-A.south east) + (0.1,0)$) -- ($(chunk1-A.north east) + (0.1,0.1)$) -- ($(chunk1-B.north west) + (-0.1,0.1)$) 
		-- ($(chunk2-B.south west) - (0.1,0.642)$) -- ($(chunk6-A.south west) - (0.15,0.92)$) -- ($(chunk2-A.south west)-(0.15,0)$);
		\filldraw[background] ($(chunk3-A.north west)-(0.1,0)$) -- ($(chunk3-A.north east) + (0.15,0)$) -- ($(chunk1-A.north east) + (0.15,0.1)$) -- ($(chunk3-B.north east) + (0.1,0.1)$)
		-- ($(chunk6-B.south east) + (0.1,-0.572)$) -- ($(chunk6-A.south west) - (0.1,0.92)$) -- ($(chunk3-A.north west)-(0.1,0)$);
	\end{pgfonlayer}
\end{tikzpicture}
}
